Designing Rotationally Invariant Neural Networks from PDEs and Variational Methods

Partial differential equation (PDE) models and their associated variational energy formulations are often rotationally invariant by design. This ensures that a rotation of the input results in a corresponding rotation of the output, which is desirable in applications such as image analysis. Convolutional neural networks (CNNs) do not share this property, and existing remedies are often complex. The goal of our paper is to investigate how diffusion and variational models achieve rotation invariance and transfer these ideas to neural networks. As a core novelty we propose activation functions which couple network channels by combining information from several oriented filters. This guarantees rotation invariance within the basic building blocks of the networks while still allowing for directional filtering. The resulting neural architectures are inherently rotationally invariant. With only a few small filters, they can achieve the same invariance as existing techniques which require a fine-grained sampling of orientations. Our findings help to translate diffusion and variational models into mathematically well-founded network architectures, and provide novel concepts for model-based CNN design.

==> block_multichannel_fullcoupling.tex <==
\pgfdeclarelayer{bg0}
\pgfdeclarelayer{bg1}
\pgfsetlayers{bg0,bg1,main}
\begin{tikzpicture}[-latex]
  \matrix (m)
  [
    matrix of nodes,
    column 1/.style = {nodes={block}},
    column 2/.style = {nodes={block}},
    column 3/.style = {nodes={block}},
    column 4/.style = {nodes={block}},
    column 5/.style = {nodes={block}},
    row 6 column 3/.style={overlay}, 
    row 8 column 3/.style={overlay}, 
  ]
  {
    % row 1
      % col 1
      % empty cell
      %
    &[3ex]  % spacing col1 | col2
      % col 2
      % empty cell
      %
    &[-7ex] % spacing col2 | col3
      % col 3
      |(input)|
      $\bm u_1^k, \dots, \bm u_M^k$%
      %
    &[0ex]  % spacing col3 | col4
      % col 4
      % empty cell
      %
    &[0ex]  % spacing col4 | col5
      % col 5
      % empty cell
      % 
    \\[7ex] % spacing row1 - row2
    % row 2
      % col 1
      |(grad1)|
      $ \bm K \bm u_1^k$%
      %
    &
      % col 2
      |(grad2)|
      $ \bm K \bm u_2^k$%
      %
    &
      % col 3
      % empty cell
      %
    &
      % col 4
      |[draw=none]|
      \large $\cdots$%
      %
    &
      % col 5
      |(gradC)|
      $ \bm K  \bm u_M^k$%
      % 
    \\[3ex] % spacing row2 - row3
    % row 3
          % col 1
          % empty cell
          %
        &
          % col 2
          % empty cell
          %
        &
          % col 3
         |[operator] (act)|
          $\tau \bm \Phi\!\left(\bm u^k, \cdot\right)$%
          %
        &
          % col 4
          % empty cell
          %
        &
          % col 5
          % empty cell
          % 
    \\[3ex] % spacing row3 - row4
    % row 4
      % col 1
      |(flux1)|
      $ \tau   \bm\Phi\! \left(\bm u^k, \bm K \bm u_1^k\right)$%
      %
    &
      % col 2
      |(flux2)|
      $ \tau   \bm\Phi\! \left(\bm u^k, \bm K \bm u_2^k\right)$%
      %
    &
      % col 3
      % empty cell
      %
    &
      % col 4
      |[draw=none]|
      \large $\cdots$%
      %
    &
      % col 5
      |(fluxC)|
      $ \tau   \bm\Phi\! \left(\bm u^k, \bm K \bm u_M^k\right)$%
      % 
    \\[7ex] % spacing row4 - row5
    % row 5
      % col 1
      |(div1)|
      $ -\tau   \bm K^\top \bm\Phi\! \left(\bm u^k, \bm K \bm 
      u_1^k\right)$%
      %
    &
      % col 2
      |(div2)|
      $ -\tau   \bm K^\top \bm\Phi\! \left(\bm u^k, \bm K \bm 
      u_2^k\right)$%
      %
    &
      % col 3
      % empty cell
      %
    &
      % col 4
      |[draw=none]|
      \large $\cdots$%
      %
    &
      % col 5
      |(divC)|
      $ -\tau   \bm K^\top \bm\Phi\! \left(\bm u^k, \bm K \bm 
      u_M^k\right)$%
      % 
    \\[7ex] 
      % col 1
      % empty cell
      %
    &
      % col 2
      % empty cell
      %
    &
      % col 3
      |(concat)|
      $-\tau   \bm K^\top \bm\Phi\! \left(\bm u^k, \bm K \bm 
            u_1^k\right), \dots, -\tau   \bm K^\top \bm\Phi\! \left(\bm u^k, 
            \bm K \bm u_M^k\right)$%
      %
    &
      % col 4
      % empty cell
      %
    &
      % col 5
      % empty cell
      % 
    \\[7ex] 
      % col 1
      % empty cell
      %
    &
      % col 2
      % empty cell
      %
    &
      % col 3
      |[operator] (add)|
      $+$%
      %
    &
      % col 4
      % empty cell
      %
    &
      % col 5
      % empty cell
      % 
    \\[4ex] % spacing row6 - row7
    % row 7
      % col 1
      % empty cell
      %
    &
      % col 2
      % empty cell
      %
    &
      % col 3
      |(output)|
      $\bm u_1^{k+1}, \dots, \bm u_M^{k+1}$%
      %
    &
      % col 4
      % empty cell
      %
    &
      % col 5
      % empty cell
      % 
    \\
  };

  % variables for shifts
    \def\nameshift{-3em}                    
    \def\skipconnshift{4.8}                   % shift for skipconnection to 
                                              % get around the largest block in 
                                              % the graph

  % row 1 -> row 2
    \layernamesplit{input}{grad1}{convolution}{\nameshift}
    \splitedge{input}{grad1}
    \edgelabel{$\bm K$}
    \splitedge{input}{grad2}
    \edgelabel{$\bm K$}
    \splitedge{input}{gradC}
    \edgelabel{$\bm K$}
  
  % row 2 -> row 3
    \coupleedgein{grad1}{act}
    \coupleedgeout{act}{flux1}
    \coupleedgein{grad2}{act}
    \coupleedgeout{act}{flux2}
    \coupleedgein{gradC}{act}
    \coupleedgeout{act}{fluxC}
    \layername{grad1}{flux1}{\makecell{fully coupled \\ 
    activation}}{\nameshift}         
    
  % row 3 -> row 4
    \layername{flux1}{div1}{convolution}{\nameshift}
    \edge{flux1}{div1}
    \edgelabel{$-\bm K^\top$}
    \edge{flux2}{div2}
    \edgelabel{$-\bm K^\top$}
    \edge{fluxC}{divC}
    \edgelabel{$-\bm K^\top$}
  
  % row 4 -> row 5
    \joinedge{div1}{concat}
    \joinedge{div2}{concat}
    \joinedge{divC}{concat}
  
  % row 5 -> row 6
    \edge{concat}{add}
  
  % row 6 -> row 7
    \edge{add}{output}
  
  % skip connection
    \skipedge{input}{add}{\skipconnshift}   
    \node[left of=add, xshift=-18em] {skip connection};
  
  % manual input/output arrows
    \node[above of=input, yshift=0] (TMP) {};
    \draw (TMP) -- (input);
    
    \node[below of=output, yshift=0] (TMP) {};
    \draw (output) -- (TMP);
  
  % frame box
    \node[left of=input, xshift=\nameshift-18.8em, yshift=2em] (topleft) {};
    \node[right of=output, xshift=13.5em, yshift=-1.6em] (bottomright) {};
    \draw (topleft) rectangle (bottomright);
  
  % rotated text
   \node [left of=grad1, rotate=90, anchor=north, xshift=-8em, yshift=8em]
          {\textbf{fully coupled multi-channel diffusion block}};
\end{tikzpicture}

==> block_multiscale_fullcoupling.tex <==
\pgfdeclarelayer{bg0}
\pgfdeclarelayer{bg1}
\pgfsetlayers{bg0,bg1,main}
\begin{tikzpicture}[-latex]
  \matrix (m)
  [
    matrix of nodes,
    column 1/.style = {nodes={block}},
    column 2/.style = {nodes={block}},
    column 3/.style = {nodes={block}},
    column 4/.style = {nodes={block}},
    column 5/.style = {nodes={block}},
    row 7 column 3/.style={overlay},
  ]
  {
    % row 1
      % col 1
      % empty cell
      %
    &[3ex]  % spacing col1 | col2
      % col 2
      % empty cell
      %
    &[-7ex] % spacing col2 | col3
      % col 3
      |(input)|
      $\bm u^k$%
      %
    &[0ex]  % spacing col3 | col4
      % col 4
      % empty cell
      %
    &[0ex]  % spacing col4 | col5
      % col 5
      % empty cell
      % 
    \\[7ex] % spacing row1 - row2
    % row 2
      % col 1
      |(grad1)|
      $ \bm K_1 \bm u^k$%
      %
    &
      % col 2
      |(grad2)|
      $ \bm K_2 \bm u^k$%
      %
    &
      % col 3
      % empty cell
      %
    &
      % col 4
      |[draw=none]|
      \large $\cdots$%
      %
    &
      % col 5
      |(gradL)|
      $ \bm K_L  \bm u^k$%
      % 
    \\[5ex] % spacing row2 - row3
    % row 3
      % col 1
      % empty cell
      %
    &
      % col 2
      % empty cell
      %
    &
      % col 3
     |[operator,minimum width=1cm] (act)|
      $\tau \bm \Phi\!\left(\bm u^k, \cdot\right)$%
      %
    &
      % col 4
      % empty cell
      %
    &
      % col 5
      % empty cell
      % 
    \\[5ex] % spacing row3 - row4
    % row 4
      % col 1
      |(flux1)|
      $ \tau \, \bm\Phi\! \left(\bm u^k, \bm K_1 \bm u^k\right)$%
      %
    &
      % col 2
      |(flux2)|
      $ \tau \, \bm\Phi\! \left(\bm u^k, \bm K_2 \bm u^k\right)$%
      %
    &
      % col 3
      % empty cell
      %
    &
      % col 4
      |[draw=none]|
      \large $\cdots$%
      %
    &
      % col 5
      |(fluxL)|
      $ \tau \, \bm\Phi\! \left(\bm u^k, \bm K_L \bm u^k\right)$%
      % 
    \\[7ex] % spacing row4 - row5
    % row 5
      % col 1
      |(div1)|
      $ -\tau \, \bm K_1^\top \bm\Phi\! \left(\bm u^k, \bm K_1 \bm u^k\right)$%
      %
    &
      % col 2
      |(div2)|
      $ -\tau \, \bm K_2^\top \bm\Phi\! \left(\bm u^k, \bm K_2 \bm u^k\right)$%
      %
    &
      % col 3
      % empty cell
      %
    &
      % col 4
      |[draw=none]|
      \large $\cdots$%
      %
    &
      % col 5
      |(divL)|
      $ -\tau \, \bm K_L^\top \bm\Phi\! \left(\bm u^k, \bm K_L \bm u^k\right)$%
      % 
    \\[7ex] % spacing row5 - row6
        % row 6
          % col 1
          % empty cell
          %
        &
          % col 2
          % empty cell
          %
        &
          % col 3
          |[operator] (pathadd)|
          $+$%
          %
        &
          % col 4
          % empty cell
          %
        &
          % col 5
          % empty cell
          % 
        \\[4ex] 
        % row 6
          % col 1
          % empty cell
          %
        &
          % col 2
          % empty cell
          %
        &
          % col 3
          |(sum)|
          $- \tau \sum_{\ell=1}^{L}\omega_\ell\,\bm K_\ell^\top 
            \bm \Phi_\ell\!\left(\bm u^k,\bm K_\ell \bm u^k\right)$%$%
          %
        &
          % col 4
          % empty cell
          %
        &
          % col 5
          % empty cell
          % 
        \\[4ex] 
        % row 6
          % col 1
          % empty cell
          %
        &
          % col 2
          % empty cell
          %
        &
          % col 3
          |[operator](add)|
          $+$%
          %
        &
          % col 4
          % empty cell
          %
        &
          % col 5
          % empty cell
          % 
        \\[4ex] 
        % row 7
          % col 1
          % empty cell
          %
        &
          % col 2
          % empty cell
          %
        &
          % col 3
          |(output)|
          $\bm u^{k+1}$%
          %
        &
          % col 4
          % empty cell
          %
        &
          % col 5
          % empty cell
          % 
        \\
  };

  % variables for shifts
    \def\nameshift{-3em}                    
    \def\skipconnshift{4.8}                   % shift for skipconnection to 
                                              % get around the largest block in 
                                              % the graph

  % row 1 -> row 2
    \layernamesplit{input}{grad1}{convolution}{\nameshift}
    \splitedge{input}{grad1}
    \edgelabel{$\bm K_1$}
    \splitedge{input}{grad2}
    \edgelabel{$\bm K_2$}
    \splitedge{input}{gradL}
    \edgelabel{$\bm K_L$}
  
  % row 2 -> row 3
    \coupleedgein{grad1}{act}
    \coupleedgeout{act}{flux1}
    \coupleedgein{grad2}{act}
    \coupleedgeout{act}{flux2}
    \coupleedgein{gradL}{act}
    \coupleedgeout{act}{fluxL}
    \layername{grad1}{flux1}{\makecell{fully coupled \\ 
    activation}}{\nameshift}         
    
  % row 3 -> row 4
    \layername{flux1}{div1}{convolution}{\nameshift}
    \edge{flux1}{div1}
    \edgelabel{$-\bm K_1^\top$}
    \edge{flux2}{div2}
    \edgelabel{$-\bm K_2^\top$}
    \edge{fluxL}{divL}
    \edgelabel{$-\bm K_L^\top$}
  
  % row 4 -> row 5
    \joinedge{div1}{pathadd}
    \edgelabel{$\cdot\,\omega_1$}
    \joinedge{div2}{pathadd}
    \edgelabel{$\cdot\,\omega_2$}
    \joinedge{divL}{pathadd}
    \edgelabel{$\cdot\,\omega_L$}
  
    \edge{pathadd}{sum}
    \node[left of=pathadd, xshift=-18.5em] {\makecell{weighted sum \\over 
    scales}};
    \edge{sum}{add}
    \edge{add}{output}
  
  % skip connection
    \skipedge{input}{add}{\skipconnshift}   
    \node[left of=add, xshift=-18.5em] {skip connection};
    
  % manual input/output arrows
    \node[above of=input, yshift=0] (TMP) {};
    \draw (TMP) -- (input);
    
    \node[below of=output, yshift=0] (TMP) {};
    \draw (output) -- (TMP);
  
  % frame box
    \node[left of=input, xshift=\nameshift-20em, yshift=2em] (topleft) {};
    \node[right of=output, xshift=14em, yshift=-1.6em] (bottomright) {};
    \draw (topleft) rectangle (bottomright);
  
  % rotated text
   \node [left of=grad1, rotate=90, anchor=north, xshift=-10em, yshift=8.7em]
          {\textbf{fully coupled multiscale diffusion block}};
\end{tikzpicture}

==> block_singlechannel.tex <==
\pgfdeclarelayer{bg0}
\pgfdeclarelayer{bg1}
\pgfsetlayers{bg0,bg1,main}
\begin{tikzpicture}[-latex]
  \matrix (m)
  [
    matrix of nodes,
    column 1/.style = {nodes={block}}
  ]
  {
    |(input)|          % |[node type] (block name)|
    $\bm u^k$%         % expression within block (be careful withtrailing
                       % whitespace oustide math mode)
    \\[4.5ex]            % [distance to next row]
    |(fwd)|
    $\bm K \bm u^k$%
    \\[3ex]
    |[operator] (act)|
    $\tau \bm \Phi\!\left(\cdot\right)$%
    \\[3ex]
    |(flux)|
    $\tau \bm\Phi\!\left(\bm K \bm u^k\right)$%
    \\[4.5ex]
    |(bwd)|
    $-\tau \, \bm K^\top \!\bm\Phi\!\left(\bm K \bm u^k\right)$%
    \\[2ex]
    |[operator] (add)|
    $+$%
    \\[2ex]
    |(output)|         
    $\bm u^{k+1}$%
    \\
  };

  % variables for shifts
    \def\nameshift{-1.8em}                    
    \def\skipconnshift{2.0}                     % shift for skipconnection to 
                                              % get around the largest block in 
                                              % the graph
  

    \layername{input}{fwd}{convolution}{\nameshift}   
    \edge{input}{fwd}
    \edgelabel{$\bm K$}
    
    \coupleedgein{fwd}{act}     
    \coupleedgeout{act}{flux}     
    \layername{fwd}{flux}{\makecell{coupled \\activation}}{\nameshift}         
                                              
    \layername{flux}{bwd}{convolution}{\nameshift}                             
    \edge{flux}{bwd}          
    \edgelabel{$-\bm K^\top$}                
  

    \node[left of=add, xshift=-4ex] {skip connection};
    \edge{bwd}{add}                             

    \edge{add}{output}
  
    \skipedge{input}{add}{\skipconnshift}   

  % manual input/output arrows
    \node[above of=input, yshift=-1ex] (TMP) {};
    \draw (TMP) -- (input);

    \node[below of=output, yshift=1ex] (TMP) {};
    \draw (output) -- (TMP);

  % frame box
    \node[left of=input, xshift=\nameshift-3.8em, yshift=2em] (topleft) {};
    \node[right of=output, xshift=4em, yshift=-1.6em] (bottomright) {};
    \draw (topleft) rectangle (bottomright);

  % rotated text
    \node [left of=flux, rotate=90, anchor=north, yshift=7em, xshift=1em]
          {\textbf{diffusion block}};
\end{tikzpicture}

==> experiment_graph.tex <==
\begin{tikzpicture}[scale = 1.0]

\begin{axis}
[
width=0.9*\axisdefaultwidth,
height=0.75*\axisdefaultwidth,
samples=500,
axis lines=left,
ymin = 24, ymax = 32,
xmin = 0, xmax = 90,
xtick = {0,15, ..., 90},
xticklabels={$0^\circ$,$15^\circ$,$30^\circ$,$45^\circ$,
             $60^\circ$,$75^\circ$,$90^\circ$},
ytick = {25, 27, 29, 31},
ylabel={PSNR},
xlabel={rotation angle},
xlabel near ticks,
ylabel near ticks,
grid = major,
legend entries={uncoupled, $\alpha=0.41$\\
                coupled isotropic, $\alpha=0.41$\\
                coupled anisotropic, $\alpha=0.41, \gamma=0$\\
                coupled isotropic, $\alpha=0.5$\\
                coupled anisotropic, $\alpha=0.5$\\
                },
legend cell align=left,
legend style={at={(0.25, 0.9)}, anchor = west},
]


\addplot+[thick, dashed, mark options={solid}, black, mark = star]
table[x = degree, y = uncoupled]
{errors};

\addplot+[thick, dotted, mark options={solid}, cyan, mark = diamond*]
table[x = degree, y = isotropic041]
{errors};

\addplot+[thick, dashdotted, mark options={solid}, orange, mark = x]
table[x = degree, y = anisotropic041]
{errors};

\addplot+[thick, dotted, mark options={solid}, blue, mark = square*]
table[x = degree, y = isotropic05]
{errors};

\addplot+[thick, dashdotted, mark options={solid}, red, mark = *]
table[x = degree, y = anisotropic05]
{errors};




\end{axis}
\end{tikzpicture}

